Neutron star mass in dark matter clumps

This paper investigates a hypothesis proposed in previous research relating neutron star (NS) mass and its dark matter (DM) accumulation. As DM accumulates, NS mass decreases, predicting lower NS masses toward the Galactic center. Due to limited NSs data near the galactic center, we examine NSs located within DM clumps. Using the CLUMPY code simulations, we determine the DM clumps distribution, with masses from 10 to $10^{8}$ $M_{\odot}$ and scales from $10^{-3}$ to 10 kpc. These clumps' DM exhibit a peak at the center, tapering toward the outskirts, resembling our Galaxy's DM distribution. We analyse these DM clumps' NS mass variations, considering diverse DM particle masses and galaxy types. We find relatively stable NS mass within 0.01 to 5 kpc from the clump center. This stability supports the initial hypothesis, particularly for NSs located beyond 0.01 kpc from the clump center, where NS mass reaches a plateau around 0.1 kpc. Nevertheless, NS mass near the clump's periphery reveals spatial dependence: NS position within DM clumps influences its mass in Milky Way-type galaxies. Moreover, this dependence varies with the DM model considered. In summary, our study investigates the proposed link between NS mass and DM accumulation by examining NSs within DM clumps. While NS mass remains stable at certain distances from the clump center, spatial dependencies arise near the clump's outer regions, contingent on the specific DM model.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c}
			\hline
			\hline
			Name
			&Gal. latitude,%GB, 
			&Gal. longitude,%GL, 
			&distance to Sun,
			&distance to GC,
			&NS mass,
			&Comp. star 
			&NS radius,
			&Age $\tau_{c}$\\
			&$b$, [deg]
			&$l$, [deg]
			&[kpc]
			&[kpc]			
			&[$M_{\odot}$]
			&mass, [$M_{\odot}$]
			&[km]			
			&[Gyr]\\
			\hline
			$^{(b)}$ 4U 1820-30\citep{Guver:2010td}    &-7.9138  &2.7882  &8.4  
			&1.236216
			&1.58\textsupsub{\tiny{+0.06}}{\tiny{-0.06}} &-- &9.11\textsupsub{\tiny{+0.4}}{\tiny{-0.4}}  &--\\
			$^{(a)}$ B1534+12 \citep{Stairs:2002cw,Kiziltan:2013oja}    &48.34  &19.85  &1.051 
			&7.510862
			&1.3332\textsupsub{\tiny{+0.001}}{\tiny{-0.001}}    &1.3452\textsupsub{\tiny{+0.001}}{\tiny{-0.001}} &-- &0.248 \citep{Mignani:2012vg}\\	
			\rowcolor{Gray}
			$^{(a)}$ B1534+12 \citep{Fonseca:2014qla}    &48.34143147	&19.84752562  &1.051
			\textsupsub{\tiny{+0.005}}{\tiny{-0.005}}
			 &7.510771					 			
			 &1.333\textsupsub{\tiny{+0.0002}}{\tiny{-0.0002}}    &1.345\textsupsub{\tiny{+0.0002}}{\tiny{-0.0002}} &-- &--\\			
			$^{(a)}$ B1913+16 \citep{Weisberg:2016jye,Kiziltan:2013oja} &2.122  &49.968  &4.167 
			 &6.314654
			 &1.4398\textsupsub{\tiny{+0.0002}}{\tiny{-0.0002}}    &1.3886\textsupsub{\tiny{+0.0002}}{\tiny{-0.0002}} &-- &0.108\citep{Mignani:2012vg}\\
			$^{(a)}$ B2127+11C \citep{Jacoby:2006dy,Kiziltan:2013oja}   &-27.32  &65.03  &10.4 
			 &10.527893
			 &1.358\textsupsub{\tiny{+0.01}}{\tiny{-0.01}}    &1.354\textsupsub{\tiny{+0.01}}{\tiny{-0.01}} &-- &0.097\citep{Mignani:2012vg}\\
			$^{(a)}$ B2303+46 \citep{Zhang:2010qr}    &-12.021  &104.931  &3.159  
			&9.429559
			&1.38\textsupsub{\tiny{+0.06}}{\tiny{-0.1}}    &1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &0.0297\citep{Mignani:2012vg}\\
			\rowcolor{Gray}						
			$^{(a)}$ B2303+46 \citep{Thorsett:1998uc}    &-12.021  &104.931  &3.159 
			 &9.429559
			 &1.3\textsupsub{\tiny{+0.13}}{\tiny{-0.46}}    
			&1.34\textsupsub{\tiny{+0.47}}{\tiny{-0.13}} &-- &--\\									
			$^{(a)}$ J0453+1559 \citep{Tauris:2019sho}  &-17.1369  &184.1245  &0.522 
			&8.620830
			&1.559\textsupsub{\tiny{+0.005}}{\tiny{-0.005}}    &1.174\textsupsub{\tiny{+0.004}}{\tiny{-0.004}} &-- &--\\
			$^{(a)}$ J0509+3801 \citep{Lynch:2018zxo}    &-1.187  &168.2747  &1.9  
			&9.989773
			&1.34\textsupsub{\tiny{+0.08}}{\tiny{-0.08}}   &1.46\textsupsub{\tiny{+0.08}}{\tiny{-0.08}}  &-- &$0.15291 \pm 0.00005$\\
			$^{(a)}$ J0514-4002A/NGC 1851 \citep{Ridolfi:2019wgs}    &-35.04  &244.51  &12.1 
			&16.774981
			 &1.25\textsupsub{\tiny{+0.05}}{\tiny{-0.06}}    &1.22\textsupsub{\tiny{+0.06}}{\tiny{-0.05}} &-- &--\\
			$^{(a)}$ J0737-3039A \citep{Yang_2017,Kiziltan:2013oja}  &-4.5  &245.24  &1.1 
			&8.638315
			&1.3381\textsupsub{\tiny{+0.0007}}{\tiny{-0.0007}}    &1.2489\textsupsub{\tiny{+0.0007}}{\tiny{-0.0007}} &-- &--\\
			\rowcolor{Gray}					
			$^{(a)}$ J0737-3039A \citep{Kramer:2021jcw}  &-4.50483268  &245.23571885  
			&0.735\textsupsub{\tiny{+0.06}}{\tiny{-0.06}} 
			&8.454677
			&1.33885\textsupsub{\tiny{+0.000012}}{\tiny{-0.000014}}    &1.2489\textsupsub{\tiny{+0.0007}}{\tiny{-0.0007}} &-- &--\\											
			$^{(a)}$ J0737-3039B \citep{Yang_2017,Kiziltan:2013oja}  &-4.5  &245.24  &1.1
			&8.638315
			  &1.2489\textsupsub{\tiny{+0.0007}}{\tiny{-0.0007}}    &1.337\textsupsub{\tiny{+0.005}}{\tiny{-0.005}} &-- &--\\
			\rowcolor{Gray}	
			$^{(a)}$ J0737-3039B \citep{Kramer:2021jcw} 
			&-4.5  &245.24  &1.1 
			&8.638315			 
			&1.248868\textsupsub{\tiny{+0.000013}}{\tiny{-0.000011}}    &1.337\textsupsub{\tiny{+0.005}}{\tiny{-0.005}} &-- &--\\			
			$^{(a)}$ J1141-6545 \citep{Bhat:2008ck,VenkatramanKrishnan:2020pbi}    &-3.86  &295.79  &10 
			&9.762297
			 &1.27\textsupsub{\tiny{+0.01}}{\tiny{-0.01}}    &1.02\textsupsub{\tiny{+0.01}}{\tiny{-0.01}} &-- &--\\						
			$^{(a)}$ J1518+4904 \citep{Kiziltan:2013oja} &54.28  &80.81  &0.964  			
			&8.090433
			&1.56\textsupsub{\tiny{+0.13}}{\tiny{-0.44}}    &1.05\textsupsub{\tiny{+0.45}}{\tiny{-0.11}} &-- &23.9\citep{Mignani:2012vg}\\
			$^{(a)}$ J1756-2251 \citep{Ferdman:2014rna}   &0.948010  &6.498658  &0.73  			
			&7.397361
			&1.341\textsupsub{\tiny{+0.007}}{\tiny{-0.007}}    &1.230\textsupsub{\tiny{+0.007}}{\tiny{-0.007}} &-- &0.4435\\
			$^{(a)}$ J1757-1854 \citep{Cameron:2017ody}  &2.877  &9.966  &7.4  
			&1.584165
			&1.3384\textsupsub{\tiny{+0.0009}}{\tiny{-0.0009}}    &1.3946\textsupsub{\tiny{+0.0009}}{\tiny{-0.0009}} &-- &0.130\\
			\rowcolor{Gray}				
			$^{(a)}$ J1757-1854 \citep{Cameron:2022soa}  &2.87698118  &9.96611594  &7.4 
			 &1.584178
			 &1.3406\textsupsub{\tiny{+0.0005}}{\tiny{-0.0005}}    &1.3922\textsupsub{\tiny{+0.0005}}{\tiny{-0.0005}} &-- &--\\					
			$^{(a)}$ J1807-2500B/NGC 6544 \citep{Alsing:2017bbc,Lynch:2011aa}   &-2.20605091  &5.83588493  &3
			&5.150413
			  &1.3655\textsupsub{\tiny{+0.0021}}{\tiny{-0.0021}}    &1.2068\textsupsub{\tiny{+0.0022}}{\tiny{-0.0016}} &-- &--\\
			$^{(a)}$ J1811-1736 \citep{Zhang:2010qr,Mignani:2012vg} &0.44  &12.82  &5.7  
			&2.863141
			&1.5\textsupsub{\tiny{+0.12}}{\tiny{-0.4}}    &1.06\textsupsub{\tiny{+0.45}}{\tiny{-0.1}} &-- &$2.341\times 10^{-3}$ \\
			$^{(d1)}$ J1816+4510 \citep{Kaplan:2013hii}  &24.735  &72.83  
			&4.5\textsupsub{\tiny{+1.7}}{\tiny{-1.7}} \citep{Jennings:2018psk}
			&8.167262			
			&1.84\textsupsub{\tiny{+0.11}}{\tiny{-0.11}}    &0.193\textsupsub{\tiny{+0.012}}{\tiny{-0.012}} &-- &--\\
			$^{(a)}$ J1829+2456 \citep{Haniewicz:2020jro}    &15.6119  &53.3426  &0.915  
			&7.633619
			&1.306\textsupsub{\tiny{+0.007}}{\tiny{-0.007}}    &1.299\textsupsub{\tiny{+0.007}}{\tiny{-0.007}} &-- &13 \\
			$^{(a)}$ J1903+0327 \citep{NANOGrav:2017wvv,Freire:2007xg}    &-1.01  &37.34  &7 
			&4.964194
			 &1.666\textsupsub{\tiny{+0.01}}{\tiny{-0.012}}    &1.033\textsupsub{\tiny{+0.011}}{\tiny{-0.008}} &-- &1.81\citep{Mignani:2012vg}\\
			$^{(a)}$ J1906+0746 \citep{vanLeeuwen:2014sca}   &0.15  &41.6  &7.4 
			&5.560216
			 &1.291\textsupsub{\tiny{+0.011}}{\tiny{-0.011}}    &1.322\textsupsub{\tiny{+0.011}}{\tiny{-0.011}} &-- &$1.13\times 10^{-4}$\citep{Mignani:2012vg}\\			
			$^{(a)}$ J1913+1102 \citep{Ferdman:2017vkx}   &0.19  &45.25  &5.6 
			&5.774858
			 &1.65\textsupsub{\tiny{+0.05}}{\tiny{-0.05}}    &1.24\textsupsub{\tiny{+0.05}}{\tiny{-0.05}} &-- &--\\
			\rowcolor{Gray}				
			$^{(a)}$ J1913+1102 \citep{Ferdman:2020huz}   &0.19357146  &45.24993097  &7.4
			&6.015362  
			&1.62\textsupsub{\tiny{+0.03}}{\tiny{-0.03}}    &1.27\textsupsub{\tiny{+0.03}}{\tiny{-0.03}} 
			&-- &--\\									
			$^{(a)}$ J1930-1852 \citep{Swiggum:2015yra}  &-16.87  &19.98  &2.004 
			 &6.380333
			 &1.29\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &1.3\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &0.163\\
			$^{(a)}$ J2222-0137 \citep{Guo:2021bqa}   &-46.0753  &62.0185  &0.268  
			&8.038772
			&1.81\textsupsub{\tiny{+0.03}}{\tiny{-0.03}}    &1.312\textsupsub{\tiny{+0.009}}{\tiny{-0.009}} &--  &30.6\\
			$^{(a)}$ LMC X-4  \citep{Alsing:2017bbc}  &-32.52909252  &276.3349498  &7.9  
			&10.783230
			&1.57\textsupsub{\tiny{+0.11}}{\tiny{-0.11}}    &1.29\textsupsub{\tiny{+0.05}}{\tiny{-0.05}} &-- &--\\
			\rowcolor{Gray}				
			$^{(a)}$ LMC X-4  \citep{Rawls:2011jw}  &-32.52909252  &276.3349498  &7.9
			&10.783230
			&1.285\textsupsub{\tiny{+0.051}}{\tiny{-0.051}}    &1.29\textsupsub{\tiny{+0.05}}{\tiny{-0.05}} 
			&7.76\textsupsub{\tiny{+0.32}}{\tiny{-0.32}}
			&--\\
			\rowcolor{Gray}				
			$^{(a)}$ LMC X-4  \citep{Bhalerao_2012}  &-32.52909252  &276.3349498 
			&49.4\textsupsub{\tiny{+1.0}}{\tiny{-1.0}}
			&49.301834
			&2.05\textsupsub{\tiny{+0.24}}{\tiny{-0.23}}    
			&-- &-- &--\\									
			$^{(a)}$ Sk 160/SMC X-1 \citep{Alsing:2017bbc, refId0}   &-43.55935025  &300.4149551  &9 
			&9.652067
			 &1.21\textsupsub{\tiny{+0.12}}{\tiny{-0.12}}    &1.04\textsupsub{\tiny{+0.09}}{\tiny{-0.09}} &-- &--\\
			\rowcolor{Gray}				
			$^{(a)}$ Sk 160/SMC X-1 \citep{Rawls:2011jw}   &-43.55935025  &300.4149551  &60.6\textsupsub{\tiny{+1.0}}{\tiny{-1.0}}  
			&58.103729			
			&1.037\textsupsub{\tiny{+0.085}}{\tiny{-0.085}} 
			&--
			&15.70\textsupsub{\tiny{+1.36}}{\tiny{-1.36}}
			&--\\
			\rowcolor{Gray}				
			$^{(a)}$ Sk 160/SMC X-1 \citep{Bhalerao_2012}   &-43.55935025  &300.4149551  &60.6
			&58.103729
			&1.32\textsupsub{\tiny{+0.16}}{\tiny{-0.14}}    &--
			&-- &--\\															
			$^{(d1)}$ J1537-5312 \citep{Cameron:2020pin}  &1.93548328  &326.35139523 &2.9  
			&5.929610
			&1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.1339705\textsupsub{\tiny{+0.0000003}}{\tiny{-0.0000003}} &-- &6.9\\
			$^{(d1)}$ J1547-5709 \citep{Cameron:2020pin}  &-2.05222185 &325.07635426 &1.9  
			&6.653528
			&1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.20435198\textsupsub{\tiny{+0.00000017}}{\tiny{-0.00000017}} &-- &9.1\\
			$^{(d1)}$ J1618-4624 \citep{Cameron:2020pin}  &2.79197611  &335.81590532 &2.4  
			&6.015902
			&1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.7044464\textsupsub{\tiny{+0.0000006}}{\tiny{-0.0000006}} &-- &1.4\\
			$^{(d1)}$ J1727-2951 \citep{Cameron:2020pin}  &2.91863664  &357.03727138 &3.8  
			&4.340693
			&1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.01601\textsupsub{\tiny{+0.00003}}{\tiny{-0.00003}} &-- &30.2\\
           %\rowcolor{LightBlue}			
			%$^{(a)}$ J1755-25 \citep{Ng:2015zza}     &-0.24069705  &3.69953671 &10.3 
			$^{(d1)}$ J1755-25 \citep{Ng:2015zza}     &-0.34  &3.76 &10.3
			&2.259189 			
			 &1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.48\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d1)}$ J1244-6359 \citep{Ng:2015zza}   &-1.13414519  &302.2037458 &5.6 
			&6.984332
			 &1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}   &0.68\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &-- &0.520\\
			$^{(d1)}$ J1101-6424 \citep{Ng:2015zza}   &-4.0227463  &291.41700154 &4.5 
			&7.714937
			 &1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}   &0.57\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &--  &44\\
			$^{(d1)}$ J1614-2230 \citep{Ng:2015zza}   &20.19  &352.64 
			&0.67\textsupsub{\tiny{+0.05}}{\tiny{-0.04}} \citep{NANOGrav:2017wvv}
			&7.502480
			&1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}   
			&0.50\textsupsub{\tiny{+0.006}}{\tiny{-0.006}} &-- &5.2\\			
			\rowcolor{Gray}				
			$^{(d1)}$ J1614-2230 \citep{NANOGrav:2017wvv}   &20.19  &352.64 
			&0.67\textsupsub{\tiny{+0.05}}{\tiny{-0.04}} \citep{NANOGrav:2017wvv}
			&7.502480			
			&1.908\textsupsub{\tiny{+0.016}}{\tiny{-0.016}}   
			&0.493\textsupsub{\tiny{+0.003}}{\tiny{-0.003}} &-- &5.2\\			
			$^{(b)}$ 2A 1822-371/V* V691 CrA \citep{Zhang:2010qr, BakNielsen:2017ssx}   &-11.29080163  &356.8502712  &2.5
			&5.696019
			 &0.97\textsupsub{\tiny{+0.24}}{\tiny{-0.24}}    &0.33\textsupsub{\tiny{+0.05}}{\tiny{-0.05}} &-- &--\\
			$^{(c)}$ 4U 1822-371/V* V691 CrA \citep{Alsing:2017bbc}    &-11.29080163  &356.8502712  &2 
			&6.176487
			 &1.96\textsupsub{\tiny{+0.36}}{\tiny{-0.36}}    &-- &-- &--\\
			$^{(b)}$ 4U 1538-522/V* QV Nor \citep{Zhang:2010qr}   &2.163693898  &327.4196998  &6.4
			 &4.397264
			 &1.02\textsupsub{\tiny{+0.17}}{\tiny{-0.17}}    &16.4\textsupsub{\tiny{+5.2}}{\tiny{-4}}  &-- &--\\
			\rowcolor{Gray}				
			$^{(b)}$ 4U 1538-52(ecc) \citep{Rawls:2011jw}   &2.163693898  &327.4196998  &6.4 
			&4.397264	
			&0.874\textsupsub{\tiny{+0.073}}{\tiny{-0.073}} 
			&--  &15.72\textsupsub{\tiny{+0.52}}{\tiny{-0.52}}  &--\\
			\rowcolor{Gray}				
			$^{(b)}$ 4U 1538-52(circ) \citep{Rawls:2011jw}   &2.163693898  &327.4196998  &6.4
			&4.397264			
			&0.996\textsupsub{\tiny{+0.101}}{\tiny{-0.101}} 
			&--  &12.53\textsupsub{\tiny{+2.11}}{\tiny{-2.11}} &--\\							
			$^{(b)}$ 4U 1656+35/Her X-1  \citep{Zhang:2010qr}  &37.52303328  &58.14903389  &6.6 
			 &8.048534
			 &1.5\textsupsub{\tiny{+0.3}}{\tiny{-0.3}}    &2.3\textsupsub{\tiny{+0.3}}{\tiny{-0.3}}  &-- &--\\
			\rowcolor{Gray}			
			$^{(b)}$ 4U 1656+35/Her X-1  \citep{Rawls:2011jw}  &37.52303328  &58.14903389  &6.6
			 &8.048534	
			&1.073\textsupsub{\tiny{+0.358}}{\tiny{-0.358}}    &--  &3.76\textsupsub{\tiny{+0.54}}{\tiny{-0.54}}  &--\\
			$^{(b)}$ 4U 1700-377/HD 153919 \citep{Zhang:2010qr}   &2.173484363  &347.754429  &1.8 
			&6.375607
			 &2.44\textsupsub{\tiny{+0.27}}{\tiny{-0.27}}    &58\textsupsub{\tiny{+11}}{\tiny{-11}} &-- &--\\
			$^{(c)}$ 4U 1700-377/HD 153919  &2.173484363  &347.754429  &1.8  
			&6.375607
			&1.96\textsupsub{\tiny{+0.19}}{\tiny{-0.19}}  &-- &-- &--\\
			$^{(b)}$ Cen X-3/V* V779 Cen \citep{Alsing:2017bbc,Zhang:2010qr}  &0.335517538  &292.0903507  &5.7
			 &7.972053
			 &1.57\textsupsub{\tiny{+0.16}}{\tiny{-0.16}}    &19.7\textsupsub{\tiny{+4.3}}{\tiny{-4.3}} &-- &--\\
			\rowcolor{Gray}			
			$^{(b)}$ Cen X-3/V* V779 Cen \citep{Rawls:2011jw}  &0.335517538  &292.0903507  &5.7
			&7.972053	
			&1.486\textsupsub{\tiny{+0.082}}{\tiny{-0.082}}  &-- &12.56\textsupsub{\tiny{+0.56}}{\tiny{-0.56}} &--\\				
			$^{(b)}$ EXO 1722-363  \citep{Mason:2009ia}  &-0.3539  &351.4972  &7.5 
			&1.307726
			 &1.46\textsupsub{\tiny{+0.38}}{\tiny{-0.38}}    &13.6\textsupsub{\tiny{+1.6}}{\tiny{-1.6}}
			&27\textsupsub{\tiny{+5}}{\tiny{-5}}
			&--\\
			\rowcolor{Gray}
			$^{(b)}$ EXO 1722-363  \citep{Falanga:2015mra}  &-0.3539  &351.4972  &7.5  
			&1.307726
			&1.91\textsupsub{\tiny{+0.45}}{\tiny{-0.45}}    &--
			&26\textsupsub{\tiny{+2}}{\tiny{-2}}
			&--\\									
			$^{(b)}$ J0045-7319 \citep{Bell:1995hr, Zhang:2010qr}   &-43.804  &303.514  
			&60\textsupsub{\tiny{+4}}{\tiny{-4}} \citep{Jennings:2018psk}
			&57.240470
			&1.58\textsupsub{\tiny{+0.34}}{\tiny{-0.34}}    &8.8\textsupsub{\tiny{+1.8}}{\tiny{-1.8}} &-- &--\\
			$^{(b)}$ LMC X-4   \citep{Zhang:2010qr} &-32.52909252  &276.3349498  &7.9  
			&10.783230
			&1.31\textsupsub{\tiny{+0.14}}{\tiny{-0.14}}    &15.6\textsupsub{\tiny{+1.8}}{\tiny{-1.8}} &-- &--\\
			$^{(b)}$ Vela X-1/V* GP Vel \citep{Zhang:2010qr}    &3.929852619  &263.0582983  &1.9
			 &8.559795
			 &1.88\textsupsub{\tiny{+0.13}}{\tiny{-0.13}}    &23.1\textsupsub{\tiny{+0.2}}{\tiny{-0.2}} &-- &--\\
			$^{(d1)}$ Vela X-1/V* GP Vel \citep{Alsing:2017bbc}  &3.929852619  &263.0582983  &1.9 
			 &8.559795
			 &1.77\textsupsub{\tiny{+0.08}}{\tiny{-0.08}}    &0.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\			
			\rowcolor{Gray}			
			$^{(d1)}$ Vela X-1/V* GP Vel \citep{Rawls:2011jw}  &3.929852619  &263.0582983  &1.9 
			 &8.559795			
			&1.77\textsupsub{\tiny{+0.083}}{\tiny{-0.083}}    &-- &31.82\textsupsub{\tiny{+0.28}}{\tiny{-0.28}} &--\\
			\rowcolor{Gray}			
			$^{(d1)}$ Vela X-1/V* GP Vel \citep{Falanga:2015mra}  &3.929852619  &263.0582983  &1.9 
			 &8.559795			
			&2.12\textsupsub{\tiny{+0.016}}{\tiny{-0.016}}    &-- &29.0\textsupsub{\tiny{+1.0}}{\tiny{-1.0}} &--\\								
			$^{(c)}$ 4U 1608-522  \citep{Guver:2008gc}  &-0.8505  &330.9263  &5.8 
			&4.150483
			 &1.74\textsupsub{\tiny{+0.14}}{\tiny{-0.14}}   
			&--
			&11.04\textsupsub{\tiny{+0.53}}{\tiny{-1.5}} 
			&--\\
			$^{(c)}$ 4U 1656+35/Her X-1  \citep{Alsing:2017bbc}   &37.52303358  &58.14903389  &6.6 
			 &8.048534
			 &1.073\textsupsub{\tiny{+0.36}}{\tiny{-0.36}}    &-- &-- &--\\
			$^{(c)}$ B1257+12 \citep{Konacki:2003xa} &75.414  &311.31  &0.709  
			&8.035034
			&1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &-- &-- &--\\
			$^{(c)}$ B1620-26 \citep{1993ApJ...412L..33T}    &15.96  &350.976  &1.8  
			&6.437768
			&1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &-- &-- &--\\
			$^{(c)}$ B1829-10    &-0.597  &21.587  &4.685  
			&4.145054
			&1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &-- &-- &--\\
			$^{(c)}$ B1919+21    &3.501  &55.777  &0.3  
			&7.957726 
			&1.4\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &-- &-- &--\\
			$^{(c)}$ Cyg X-7     &2.1554  &78.4883  &6.1  
			&9.138591 
			&0.832\textsupsub{\tiny{+1.19}}{\tiny{-0.0551}}    &--
			&13.25\textsupsub{\tiny{+1.37}}{\tiny{-1.37}}
			&--\\
			$^{(d1)}$ Cyg X-2/V* V1341 Cyg \citep{Alsing:2017bbc,Zhang:2010qr}   &-11.31636463  &87.32819642  &8 
			&11.141405
			 &1.78\textsupsub{\tiny{+0.23}}{\tiny{-0.23}}    &0.6\textsupsub{\tiny{+0.13}}{\tiny{-0.13}} &-- &--\\
			\rowcolor{Gray}	
			$^{(d1)}$ Cyg X-2/V* V1341 Cyg \citep{Casares:2009vq}   &-11.31636463  &87.32819642  &8
			&11.141405	
			&1.71\textsupsub{\tiny{+0.21}}{\tiny{-0.21}}    &-- &-- &--\\			
			$^{(c)}$ EXO 0748-676 \citep{Trigo:2011mx} &-19.8109  &279.9777  &7.1  
			&9.871205
			&1.77\textsupsub{\tiny{+0.4}}{\tiny{-0.7}}        &--
			&16.6\textsupsub{\tiny{+1.8}}{\tiny{-7.5}}
			&--\\  
			$^{(c)}$ J1745-2900 \citep{Schnitzeler:2016urr}   &-0.047  &359.944  &8.3 
			&0.178
			 &1.4\textsupsub{\tiny{+0.56}}{\tiny{-0.56}}   &-- &-- &--\\
			$^{(c)}$ J1745-2912 \citep{Schnitzeler:2016urr}   &-0.175  &359.788  &8.109
			&0.031482
			 &1.4\textsupsub{\tiny{+0.56}}{\tiny{-0.56}} &-- &-- &--\\
			$^{(c)}$ J1746-2849 \citep{Schnitzeler:2016urr}   &-0.03  &0.134  &8.217 
			 &0.098813
			 &1.4\textsupsub{\tiny{+0.56}}{\tiny{-0.56}}    &-- &-- &--\\
			$^{(c)}$ J1746-2856 \citep{Schnitzeler:2016urr}   &-0.233  &0.126  &8.149 
			 &0.045846
			 &1.4\textsupsub{\tiny{+0.56}}{\tiny{-0.56}}   &-- &-- &--\\
			$^{(c)}$ J1801-2304    &-0.07  &6.84  &4
			&4.178629
			  &1.4\textsupsub{\tiny{+0.56}}{\tiny{-0.56}}   &-- &-- &--\\
			$^{(c)}$ J1810+1744 \citep{Romani:2021xmb}  &16.806  &44.642  &3.03
			  &6.455016
			  &2.13\textsupsub{\tiny{+0.04}}{\tiny{-1.3}}    &0.65\textsupsub{\tiny{+0.001}}{\tiny{-0.001}} &-- &--\\
			\rowcolor{Gray}	
			$^{(c)}$ J1810+1744 \citep{Kandel:2022qor}  
			&16.806  &44.642  
			&2.86\textsupsub{\tiny{+0.13}}{\tiny{-0.13}}  
			&6.522605			
			&2.11\textsupsub{\tiny{+0.04}}{\tiny{-0.4}}    &0.64\textsupsub{\tiny{+0.001}}{\tiny{-0.001}} &-- &--\\									
			$^{(c)}$ J1812-1733    &0.387  &12.904  &4.492  
			&3.877843
			&1.4\textsupsub{\tiny{+0.56}}{\tiny{-0.56}}  &-- &-- &--\\
			$^{(c)}$ J1825-1446 \citep{Moldon:2012xk} &-1.001  &16.805  &5.0 
			 &3.639942
			 &1.4\textsupsub{\tiny{+0.56}}{\tiny{-0.56}}    &-- &-- &--\\
			$^{(c)}$ KS 1731-260 \citep{Ozel_2012}    &3.65256  &1.07299  &8 
			 &0.557422
			 &1.3\textsupsub{\tiny{+0.5}}{\tiny{-0.5}}    &--
			&13.5\textsupsub{\tiny{+2.0}}{\tiny{-2.0}} 
			&--\\
			$^{(c)}$ M13 A \citep{Wang:2020uua}  &40.91351866 &58.99968688  &7.1 
			&8.462932 &1.48\textsupsub{\tiny{+0.21}}{\tiny{-0.64}}   
			&--
			&11.04\textsupsub{\tiny{+1.0}}{\tiny{-1.28}} 
			&--\\
			$^{(c)}$ M13 C \citep{Wang:2020uua}  &40.91268749 &58.99528387  &7.1 
			&8.462559
			 &1.48\textsupsub{\tiny{+0.21}}{\tiny{-0.64}} 
			&--
			&11.04\textsupsub{\tiny{+1.0}}{\tiny{-1.28}} 
			&--\\
			$^{(d1)}$ M13 B \citep{Wang:2020uua,Shaw:2018wxh}  &40.9127738  &58.97150791  &7.1 
			&8.460730
			 &1.48\textsupsub{\tiny{+0.21}}{\tiny{-0.64}}    &0.1876\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}
			&11.04\textsupsub{\tiny{+1.0}}{\tiny{-1.28}} 
			&--\\
			$^{(d1)}$ M13 D \citep{Wang:2020uua,Shaw:2018wxh}  &40.90884273  &59.00526155  &7.1 
			&8.463174
			 &1.48\textsupsub{\tiny{+0.21}}{\tiny{-0.64}}    &0.2085\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}
			&11.04\textsupsub{\tiny{+1.0}}{\tiny{-1.28}} 
			&--\\
			$^{(d1)}$ M13 E \citep{Wang:2020uua,Shaw:2018wxh}  &40.91029222  &59.00755123  &7.1 
			 &8.463409
			 &1.48\textsupsub{\tiny{+0.21}}{\tiny{-0.64}}    &0.0225\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}
			&11.04\textsupsub{\tiny{+1.0}}{\tiny{-1.28}} 
			&--\\
			$^{(d1)}$ M13 F \citep{Wang:2020uua,Shaw:2018wxh}  &40.90293961  &59.02380103  &7.1 
			&8.464367
			 &1.48\textsupsub{\tiny{+0.21}}{\tiny{-0.64}}    &0.1517\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}
			&11.04\textsupsub{\tiny{+1.0}}{\tiny{-1.28}} 
			&--\\
			$^{(c)}$ OAO 1657-415 \citep{Mason:2011yp}  &0.319238  &344.369163  &7.1 
			&2.298195
			 &1.42\textsupsub{\tiny{+0.26}}{\tiny{-0.26}}    &14.3\textsupsub{\tiny{+0.8}}{\tiny{-0.8}} &-- &--\\
			\rowcolor{Gray}	
			$^{(c)}$ OAO 1657-415 \citep{Falanga:2015mra}  &0.319238  &344.369163  &7.1  
			&2.298195
			&1.74\textsupsub{\tiny{+0.30}}{\tiny{-0.30}}  &-- &25.00\textsupsub{\tiny{+2.0}}{\tiny{-2.0}} 
			&--\\						
			$^{(c)}$ RX J1856–3754  \citep{Posselt:2010yg, Trumper:2003we}  &-17.21600527  &358.5988662  &0.167 
			 &7.96264
			 &1.7\textsupsub{\tiny{+0.3}}{\tiny{-0.3}}  
			&--
			&16.5\textsupsub{\tiny{+1.2}}{\tiny{-1.2}} 
			&0.004\\
			$^{(c)}$ w Centauri/NGC 5139 \citep{Chen:2023lzp} &14.97  &309.10  &5.2  
			&6.441904
			&1.43\textsupsub{\tiny{+0.26}}{\tiny{-0.61}}  
			&--
			&11.18\textsupsub{\tiny{+1.14}}{\tiny{-1.27}} 
			&--\\
			$^{(c)}$ XTE J1855-026  \citep{Alsing:2017bbc}  &-2.092058679  &31.07638514  &10  
			&5.197140
			&1.41\textsupsub{\tiny{+0.24}}{\tiny{-0.24}}   &--  &-- &--\\
$^{(c)}$ J0952-0607  \citep{Romani:2022jhd}  &35.38  &243.652  &6.26  
&11.913264
&2.35\textsupsub{\tiny{+0.17}}{\tiny{-0.17}}    &0.032\textsupsub{\tiny{+0.002}}{\tiny{-0.002}} &-- &--\\
%\rowcolor{LightBlue}			
$^{(d1)}$ J2140-2311B  \citep{Balakrishnan:2023hdi} &-46.851 &27.161 &8.1 
&7.174822
 &1.43\textsupsub{\tiny{+0.26}}{\tiny{-0.61}}   &1.10\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\						
$^{(d1)}$ 2S 0921-630/V* V395 Car \citep{Alsing:2017bbc,Zhang:2010qr}   &-9.33975534  &281.8354681  &10 
&11.528977
 &1.44\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.35\textsupsub{\tiny{+0.03}}{\tiny{-0.03}} &-- &--\\	
$^{(d1)}$ B1802-07 \citep{Zhang:2010qr}   &6.77  &20.79  &7.8  
&3.038963
&1.26\textsupsub{\tiny{+0.08}}{\tiny{-0.17}}    &0.36\textsupsub{\tiny{+0.67}}{\tiny{-0.15}} &-- &--\\
$^{(d1)}$ B1855+09 \citep{NANOGrav:2017wvv,Fonseca:2016tux}   &3.06  &42.29  
&1.6 \textsupsub{\tiny{+0.7}}{\tiny{-0.4}}
&7.024680
&1.37\textsupsub{\tiny{+0.13}}{\tiny{-0.1}} &0.244\textsupsub{\tiny{+0.014}}{\tiny{-0.012}} &-- &--\\
$^{(d1)}$ B1957+20 \citep{Kiziltan:2013oja}  &-4.697  &59.197  &1.4 
&7.505854
&2.4\textsupsub{\tiny{+0.12}}{\tiny{-0.12}}    &0.035\textsupsub{\tiny{+0.002}}{\tiny{-0.002}} &-- &--\\
$^{(d1)}$ J0337+1715 \citep{Ransom:2014xla}   &-30.04  &169.99 
&1.3\textsupsub{\tiny{+0.08}}{\tiny{-0.08}} \citep{Jennings:2018psk}
&9.254937
&1.4378\textsupsub{\tiny{+0.0013}}{\tiny{-0.0013}}    &0.19751\textsupsub{\tiny{+0.00015}}{\tiny{-0.00015}} &-- &--\\
\rowcolor{Gray}			
$^{(d1)}$ J0337+1715 \citep{Archibald:2018oxs}   &-30.04  &169.99 
&1.3\textsupsub{\tiny{+0.08}}{\tiny{-0.08}} \citep{Jennings:2018psk}
&9.254937
&1.4359\textsupsub{\tiny{+0.003}}{\tiny{-0.003}}    &0.1973\textsupsub{\tiny{+0.00004}}{\tiny{-0.00004}} &-- &--\\	
			$^{(d1)}$ J0348+0432 \citep{Antoniadis:2013pzd} &-36.7736  &183.3368  
&2.1\textsupsub{\tiny{+0.2}}{\tiny{-0.2}}  \citep{Jennings:2018psk}
&9.881137
&2.01\textsupsub{\tiny{+0.04}}{\tiny{-0.04}}    &0.172\textsupsub{\tiny{+0.003}}{\tiny{-0.003}} &-- &6.6\\
$^{(d1)}$ J0437-4715 \citep{Verbiest:2008gy}  &-41.96  &253.39  
&0.118\textsupsub{\tiny{+0.012}}{\tiny{-0.007}} \citep{Jennings:2018psk}  
&8.147754
&1.76\textsupsub{\tiny{+0.15}}{\tiny{-0.15}}  &0.254\textsupsub{\tiny{+0.014}}{\tiny{-0.014}}  
&13.6\textsupsub{\tiny{+0.9}}{\tiny{-0.8}} \citep{Gonzalez-Caniulef:2019wzi}
&--\\
\rowcolor{Gray}				
$^{(d1)}$ J0437-4715 \citep{Reardon:2015kba}  
&-41.96339676  &253.39445933  
&0.15679\textsupsub{\tiny{+0.0003}}{\tiny{-0.0003}} 			
&8.156564
&1.44\textsupsub{\tiny{+0.07}}{\tiny{-0.07}}  &0.224\textsupsub{\tiny{+0.007}}{\tiny{-0.007}}  
&-- 
&1.58489\\
$^{(d1)}$ J0621+1002 \citep{Kiziltan:2013oja} &-2.01  &200.57  &0.42 
&8.516121
&1.7\textsupsub{\tiny{+0.1}}{\tiny{-0.17}}    &0.76\textsupsub{\tiny{+0.28}}{\tiny{-0.07}}\ &-- &--\\
$^{(d1)}$ J0740+6620 \citep{Guillot:2019vqp, Miller:2021qha}  &29.599  &149.73 
&0.4\textsupsub{\tiny{+0.2}}{\tiny{-0.1}} \citep{Guillot:2019vqp}
&8.426841
&2.08\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.2\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} 
&13.7\textsupsub{\tiny{+2.6}}{\tiny{-1.5}}\citep{Miller:2021qha} 
&$3.746 \pm 0.002$\\
\rowcolor{Gray}							
$^{(d1)}$ J0740+6620 \citep{Riley:2021pdl}  &29.599  &149.73 
&0.4\textsupsub{\tiny{+0.2}}{\tiny{-0.1}} \citep{Guillot:2019vqp}
&8.426841
&2.072\textsupsub{\tiny{+0.067}}{\tiny{-0.066}} 
&-- 
&12.39\textsupsub{\tiny{+1.3}}{\tiny{-0.98}}
&--\\			
\hline
\hline
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
		\hline
		\hline
		Name
		&Gal. latitude,%GB, 
		&Gal. longitude,%GL, 
		&distance to Sun,
		&distance to GC,
		&NS mass,
		&Comp. star 
		&NS radius,
		&Age $\tau_{c}$\\
		&$b$, [deg]
		&$l$, [deg]
		&[kpc]
		&[kpc]			
		&[$M_{\odot}$]
		&mass, [$M_{\odot}$]
		&[km]			
		&[Gyr]\\
		\hline
			$^{(d1)}$ J1125+7819 \citep{Lynch:2018zxo}  &37.895  &128.289  &0.903 
			&8.600628
			&1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.29\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d1)}$ J1641+8049 \citep{Lynch:2018zxo}  &31.763  &113.840  &3.035 
			&9.600967
			&1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.04\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d1)}$ J1938+6604 \citep{Lynch:2018zxo}  &20.030  &97.946  &3.380 
			&9.197132
			&1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.87\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d1)}$ J0751+1807 \citep{Fortin:2014ufa,Freire:2007xg}  &21.09  &202.73  
			&1.07\textsupsub{\tiny{+0.24}}{\tiny{-0.1}} \citep{Guillot:2019vqp}
			&9.059141			
			&1.26\textsupsub{\tiny{+0.14}}{\tiny{-0.12}}  
			&0.12\textsupsub{\tiny{+0.02}}{\tiny{-0.02}} 
			&13.6\textsupsub{\tiny{+1.0}}{\tiny{-1.0}}   
			&8.0\\
			\rowcolor{Gray}
			$^{(d1)}$ J0751+1807 \citep{EPTA:2016ndq}  &21.09  &202.73  
			&1.07\textsupsub{\tiny{+0.24}}{\tiny{-0.1}} \citep{Guillot:2019vqp}     
			&9.059141						
			&1.64\textsupsub{\tiny{+0.15}}{\tiny{-0.15}}  
			&--
			&--
			&--\\
			%\rowcolor{LightBlue}									
			$^{(d1)}$ J0955-6150 \citep{Serylak:2022kna} &-5.737093  &283.684986  &4.04  
			&8.172637
			&1.71\textsupsub{\tiny{+0.02}}{\tiny{-0.02}}    &0.254\textsupsub{\tiny{+0.002}}{\tiny{-0.002}} &-- &2.1\\						
			$^{(d1)}$ J1012+5307 \citep{Guillot:2019vqp,MataSanchez:2020pys}   &50.86  &160.35  
			&0.907\textsupsub{\tiny{+0.131}}{\tiny{-0.131}} \citep{Guillot:2019vqp}  
			&8.692531
			&1.83\textsupsub{\tiny{+0.11}}{\tiny{-0.11}}    &0.16\textsupsub{\tiny{+0.02}}{\tiny{-0.02}} &-- &--\\
			\rowcolor{Gray}
			$^{(d1)}$ J1012+5307 \citep{MataSanchez:2020pys}   &50.86  &160.35  
			&0.907\textsupsub{\tiny{+0.131}}{\tiny{-0.131}} \citep{Guillot:2019vqp}  
			&8.692531			
			&1.72\textsupsub{\tiny{+0.16}}{\tiny{-0.16}}   
			&-- &-- &--\\												
			$^{(d1)}$ J1022+1001 \citep{Hobbs:2004gj}   &51.1  &231.79  &0.645  
			&8.393692
			&1.7\textsupsub{\tiny{+0.3}}{\tiny{-0.3}}    &0.92\textsupsub{\tiny{+0.05}}{\tiny{-0.05}} &-- &6.01\citep{Mignani:2012vg}\\
			\rowcolor{Gray}			
			$^{(d1)}$ J1022+1001 \citep{Reardon:2015kba}   &51.10067364  &231.79452981  &0.645
			&8.393692
			&1.7\textsupsub{\tiny{+0.3}}{\tiny{-0.3}}    &2.20\textsupsub{\tiny{+0.24}}{\tiny{-0.24}} &--
			&6.0256\\
			\rowcolor{Gray}			
			$^{(d1)}$ J1022+1001 \citep{Reardon:2021gko}   &51.10067364  &231.79452981  &0.64\textsupsub{\tiny{+0.08}}{\tiny{-0.08}} 
			 &8.391429
			 &1.4\textsupsub{\tiny{+0.5}}{\tiny{-0.5}}    &0.52\textsupsub{\tiny{+0.3}}{\tiny{-0.16}} &-- &--\\
			$^{(d1)}$ J1023+0038 \citep{Shahbaz:2019lgw} &45.78  &243.49  
			&1.368\textsupsub{\tiny{+0.042}}{\tiny{-0.039}} \citep{Jennings:2018psk}
			&8.64610			
			&1.761\textsupsub{\tiny{+0.16}}{\tiny{-0.16}} 
			&0.241\textsupsub{\tiny{+0.02}}{\tiny{-0.02}} &-- &--\\
			\rowcolor{Gray}				
			$^{(d1)}$ J1023+0038 \citep{Strader:2018qbi} &45.78  &243.49  
			&1.37\textsupsub{\tiny{+0.04}}{\tiny{-0.04}}
			&8.647002
			&1.65\textsupsub{\tiny{+0.19}}{\tiny{-0.16}} 
			&0.22\textsupsub{\tiny{+0.03}}{\tiny{-0.03}} &-- &--\\			
			$^{(d1)}$ J1045-4509 \citep{Zhang:2010qr}    &12.254  &280.851  &0.34 
			&8.066115
			&1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.19\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			\rowcolor{Gray}	
			$^{(d1)}$ J1045-4509 \citep{Reardon:2021gko}    &12.254  &280.851  
			&0.59\textsupsub{\tiny{+0.5}}{\tiny{-0.18}}  
			&8.033959  
			&1.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.19\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &6.76083\\									
			$^{(d1)}$ J1227-4853 \citep{Roy:2014cwa}     &13.8  &298.97  &1.4 
			&7.564085
			&0.86\textsupsub{\tiny{+1.52}}{\tiny{-1.52}}    &0.167\textsupsub{\tiny{+0.3}}{\tiny{-0.3}} &-- &2.4\\
			$^{(d1)}$ J1600-3053 \citep{NANOGrav:2017wvv} &16.451  &344.09  &1.887  
			&6.423029
			&2.5\textsupsub{\tiny{+0.9}}{\tiny{-0.7}}    &0.34\textsupsub{\tiny{+0.09}}{\tiny{-0.07}} &-- &--\\
			\rowcolor{Gray}
			$^{(d1)}$ J1600-3053 \citep{NANOGrav:2017wvv} &16.451  &344.09  &1.887 
			&6.423029
			&2.3\textsupsub{\tiny{+0.7}}{\tiny{-0.6}}  &-- &-- &--\\						
			$^{(d1)}$ J1614-2230 \citep{Verbiest:2008gy,Guillot:2019vqp}  &20.19  &352.64  
			&0.670\textsupsub{\tiny{+0.05}}{\tiny{-0.04}} \citep{NANOGrav:2017wvv} 
			&7.502464			   
			&1.908\textsupsub{\tiny{+0.016}}{\tiny{-0.016}}  
			&0.493\textsupsub{\tiny{+0.003}}{\tiny{-0.003}} 
			&12.0\textsupsub{\tiny{+1.0}}{\tiny{-1.0}}         
			&1.2\\ 
			$^{(d1)}$ J1713+0747 \citep{NANOGrav:2017wvv}  &25.22  &28.75   
			&1.22\textsupsub{\tiny{+0.04}}{\tiny{-0.04}}\citep{NANOGrav:2017wvv}
			&7.193886
			&1.35\textsupsub{\tiny{+0.07}}{\tiny{-0.07}}    &0.292\textsupsub{\tiny{+0.011}}{\tiny{-0.011}} &-- &--\\
			\rowcolor{Gray}			
			$^{(d1)}$ J1713+0747 \citep{Reardon:2015kba}  &25.22284127  &28.75055802   
			&1.31\textsupsub{\tiny{+0.04}}{\tiny{-0.04}}
			&7.128937			
			&1.70\textsupsub{\tiny{+0.4}}{\tiny{-0.4}}    &0.34\textsupsub{\tiny{+0.05}}{\tiny{-0.05}} &-- &8.51138\\
			\rowcolor{Gray}			
			$^{(d1)}$ J1713+0747 \citep{Reardon:2021gko}  &25.22283587  &28.7505568   
			&1.31\textsupsub{\tiny{+0.04}}{\tiny{-0.04}}
			&7.128937
			&1.28\textsupsub{\tiny{+0.08}}{\tiny{-0.08}}    &0.283\textsupsub{\tiny{+0.009}}{\tiny{-0.009}} &-- &8.51138\\					
			$^{(d1)}$ J1738+0333 \citep{Antoniadis:2012vy} &17.74  &27.72  &1.471
			&6.928219
			&1.47\textsupsub{\tiny{+0.07}}{\tiny{-0.06}} 		
			&0.181\textsupsub{\tiny{+0.007}}{\tiny{-0.005}} &-- &2.25\\
			$^{(d1)}$ J1740-5340 (NGC 6397 (20)) \citep{Zhang:2010qr, Keith:2008ga, Orosz:2002ci}    &-11.9669  &338.1647  &2.4 
			&6.025311
			&1.53\textsupsub{\tiny{+0.19}}{\tiny{-0.19}}    &0.181\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d1)}$ J1741+1351  \citep{NANOGrav:2017wvv}  &21.641  &37.885  
			&1.667  
			&6.99311
			&1.14\textsupsub{\tiny{+0.43}}{\tiny{-0.25}}    
			&0.22\textsupsub{\tiny{+0.05}}{\tiny{-0.04}} &-- &--\\
			\rowcolor{Gray}	
			$^{(d1)}$ J1741+1351  \citep{NANOGrav:2017wvv}  &21.641  &37.885  
			&1.667  
			&6.99311
			&1.35\textsupsub{\tiny{+0.07}}{\tiny{-0.07}}    
			&-- &-- &--\\						
			$^{(d1)}$ J1753-2240 \citep{Zhang:2010qr}   &1.663  &6.299  &3.232  
			&4.925233
			&1.25\textsupsub{\tiny{+0.2}}{\tiny{-0.2}}    &0.49\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$ J1807-2459B/NGC 6544 \citep{Lynch:2011aa}   &-2.206  &5.836  &3 
			&5.150414
			 &1.34\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.0092\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d1)}$ J1853+1303 \citep{Corongiu:2012as}  &5.367  &44.875  &2.083  
			&6.816062
			&1.4\textsupsub{\tiny{+0.7}}{\tiny{-0.7}}    &0.33\textsupsub{\tiny{+0.37}}{\tiny{-0.37}} &-- &--\\
			$^{(d1)}$ J1909-3744 \citep{NANOGrav:2017wvv,Freire:2007xg} &-19.6  &359.73  
			&1.09\textsupsub{\tiny{+0.04}}{\tiny{-0.03}} 
			&7.104246          
			&1.48\textsupsub{\tiny{+0.03}}{\tiny{-0.03}}  
			&0.208\textsupsub{\tiny{+0.002}}{\tiny{-0.002}} &-- &--\\					
			\rowcolor{Gray}
			$^{(d1)}$ J1909-3744 \citep{Reardon:2015kba} &-19.6  &359.73 
			&1.09\textsupsub{\tiny{+0.04}}{\tiny{-0.03}}           
			&7.104246          
			&1.47\textsupsub{\tiny{+0.03}}{\tiny{-0.03}}  
			&0.2067\textsupsub{\tiny{+0.0019}}{\tiny{-0.0019}} 
			&-- &3.31131\\		
			\rowcolor{Gray}
			$^{(d1)}$ J1909-3744 \citep{Reardon:2021gko} &-19.59581103  &359.73076425  
			&1.157\textsupsub{\tiny{+0.014}}{\tiny{-0.013}}  
			&7.042359     
			&1.486\textsupsub{\tiny{+0.011}}{\tiny{-0.011}}  
			&0.2081\textsupsub{\tiny{+0.0009}}{\tiny{-0.0009}} &-- &3.31131\\					
			\rowcolor{Gray}
			$^{(d1)}$ J1909-3744 \citep{Liu:2020hkx} &-19.59580953  &359.73078318 
			&1.16\textsupsub{\tiny{+0.02}}{\tiny{-0.02}}
			&7.039592
			&1.492\textsupsub{\tiny{+0.014}}{\tiny{-0.014}}  
			&--
			&-- &18\\			
			$^{(d1)}$ J1910+1256 \citep{Corongiu:2012as}  &1.795  &46.564  &1.496  
			&7.177948
			&1.6\textsupsub{\tiny{+0.6}}{\tiny{-0.6}}    &0.3\textsupsub{\tiny{+0.34}}{\tiny{-0.34}} &-- &--\\
			$^{(d1)}$ J1910-5959A \citep{Corongiu:2012as} &-25.73  &336.525  &4  
			&5.313423
			&1.33\textsupsub{\tiny{+0.11}}{\tiny{-0.11}}    &0.18\textsupsub{\tiny{+0.018}}{\tiny{-0.018}} &-- &--\\
			$^{(d1)}$ J1918-0642 \citep{Fonseca:2016tux} &-9.12  &30.03  
			&1.1\textsupsub{\tiny{+0.2}}{\tiny{-0.1}}\citep{NANOGrav:2017wvv}
			&7.204790
			&1.18\textsupsub{\tiny{+0.01}}{\tiny{-0.09}}    &0.219\textsupsub{\tiny{+0.012}}{\tiny{-0.011}} &-- &--\\
			\rowcolor{Gray}			
			$^{(d1)}$ J1918-0642 \citep{NANOGrav:2017wvv} &-9.12307649  &30.02654694  
			&1.1\textsupsub{\tiny{+0.2}}{\tiny{-0.1}}\citep{NANOGrav:2017wvv}
			&7.204790
			&1.29\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.231\textsupsub{\tiny{+0.01}}{\tiny{-0.01}} &-- &--\\						
			$^{(d1)}$	J1946+3417 \citep{Jiang:2021ako}   &4.71  &69.29  &6.94  
			&8.631829
			&1.832\textsupsub{\tiny{+0.0029}}{\tiny{-0.0029}}    &0.2659\textsupsub{\tiny{+0.003}}{\tiny{-0.003}} &-- &--\\
			\rowcolor{Gray}			
			$^{(d1)}$	J1946+3417 \citep{Barr:2016vxv}   &4.71263925  &69.29432913  &5.1 
			&7.928796
			 &1.828\textsupsub{\tiny{+0.022}}{\tiny{-0.022}}    &0.2656\textsupsub{\tiny{+0.002}}{\tiny{-0.002}} &-- &16\\	
			$^{(d1)}$	J1949+3106 \citep{Zhu:2019oax,Fonseca:2016tux} &2.55356059  &66.8583243  &7.0 
			&8.392230
			 &1.34\textsupsub{\tiny{+0.17}}{\tiny{-0.15}}    &0.81\textsupsub{\tiny{+0.06}}{\tiny{-0.05}} &-- &2.2 \\						
			$^{(d1)}$	J1950+2414 \citep{Zhu:2019oax}   &-1.16874244  &61.09752356  &6.45  			
			&7.551727
			&1.500\textsupsub{\tiny{+0.022}}{\tiny{-0.022}} 		
			&0.28\textsupsub{\tiny{+0.005}}{\tiny{-0.005}} &-- &3.4\\
			\rowcolor{Gray}
			$^{(d1)}$	J1950+2414 \citep{Zhu:2019oax}   &-1.16874244  &61.09752356  &6.45 
			&7.551727			
			&1.496\textsupsub{\tiny{+0.023}}{\tiny{-0.023}} 		
			&0.28\textsupsub{\tiny{+0.005}}{\tiny{-0.004}} &-- &3.4\\		
			$^{(d1)}$	J2016+1948 \citep{Corongiu:2012as}    &-8.675  &60.522  &2.162  
			&7.319986
			&1\textsupsub{\tiny{+0.5}}{\tiny{-0.5}}    &0.43\textsupsub{\tiny{+0.5}}{\tiny{-0.5}} &-- &--\\
			$^{(d1)}$	J2019+2425 \citep{Nice:2000fw}   &-6.62  &64.75  &1.163  
			&7.702557
			&1.33\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.33\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d1)}$	J1640+2224 \citep{Fonseca:2016tux}   &38.217  &41.051  &1.515 
			&7.328412
			&4.4\textsupsub{\tiny{+2.9}}{\tiny{-2.0}}    &0.6\textsupsub{\tiny{+0.4}}{\tiny{-0.2}}\ &-- &--\\
			$^{(d1)}$	J2017+0603 \citep{Fonseca:2016tux}   &-16.026  &48.621  &1.399  
			&7.314137
			&2.4\textsupsub{\tiny{+3.4}}{\tiny{-1.4}}    &0.32\textsupsub{\tiny{+0.44}}{\tiny{-0.16}}\ &-- &--\\
			$^{(d1)}$	J2043+1711 \citep{Fonseca:2016tux}   &-15.31  &61.92  
			&1.6\textsupsub{\tiny{+0.2}}{\tiny{-0.2}}\citep{NANOGrav:2017wvv}
			&7.532820
			&1.41\textsupsub{\tiny{+0.21}}{\tiny{-0.18}}    &0.175\textsupsub{\tiny{+0.016}}{\tiny{-0.015}} &-- &--\\
			\rowcolor{Gray}			
			$^{(d1)}$	J2043+1711 \citep{NANOGrav:2017wvv}   &-15.31289035  &61.91882154  
			&1.6\textsupsub{\tiny{+0.2}}{\tiny{-0.2}}
			&7.53280
			&1.38\textsupsub{\tiny{+0.12}}{\tiny{-0.13}}    &0.173\textsupsub{\tiny{+0.01}}{\tiny{-0.01}} &-- &--\\						
			$^{(d1)}$	J2302+4442 \citep{Fonseca:2016tux}   &-14.005  &103.395  &0.863 
			&8.359002
			&5.3\textsupsub{\tiny{+3.2}}{\tiny{-3.6}}    &2.3\textsupsub{\tiny{+1.7}}{\tiny{-1.3}} &-- &--\\
			$^{(d1)}$	J2317+1439 \citep{Fonseca:2016tux}   &-42.36018406  &91.36074679  
			&2.0\textsupsub{\tiny{+0.4}}{\tiny{-0.3}}\citep{NANOGrav:2017wvv}
			&8.398979
			&4.7\textsupsub{\tiny{+3.4}}{\tiny{-2.8}}  &0.7\textsupsub{\tiny{+0.5}}{\tiny{-0.4}} &-- &--\\
			$^{(d1)}$	J2045+3633 \citep{Berezina:2017vts}  &-3.93  &77.83  &5.51  
			&8.808125
			&1.33\textsupsub{\tiny{+0.3}}{\tiny{-0.28}}    &0.94\textsupsub{\tiny{+0.14}}{\tiny{-0.13}} &-- &0.85\\
			\rowcolor{Gray}
			$^{(d1)}$	J2045+3633 \citep{McKee:2020pzp}  &-3.92576397  &77.832357  
			&5.5\textsupsub{\tiny{+1.1}}{\tiny{-1.1}} 
			&8.804003
			&1.251\textsupsub{\tiny{+0.021}}{\tiny{-0.021}}    &0.873\textsupsub{\tiny{+0.016}}{\tiny{-0.014}} &-- &0.84\\												
			$^{(d1)}$	J2053+4650 \citep{Berezina:2017vts}  &1.30  &86.86  &4.12  
			&8.907461
			&1.4\textsupsub{\tiny{+0.21}}{\tiny{-0.18}}    &0.86\textsupsub{\tiny{+0.07}}{\tiny{-0.06}} &-- &1.15\\
			$^{(d1)}$	J2145-0750 \citep{Lohmer:2004aw,Fonseca:2016tux}  &-42.08362833  &47.77671098 
			&0.6\textsupsub{\tiny{+0.2}}{\tiny{-0.1}}\citep{NANOGrav:2017wvv}
			&7.840015
			&1.3\textsupsub{\tiny{+0.4}}{\tiny{-0.5}}    &0.83\textsupsub{\tiny{+0.06}}{\tiny{-0.06}} &-- &10.4\\
			\rowcolor{Gray}
			$^{(d1)}$	J2145-0750 \citep{Reardon:2021gko}  &-42.08362833  &47.77671098 
			&0.71\textsupsub{\tiny{+0.05}}{\tiny{-0.04}}
			&7.792223
			&1.3\textsupsub{\tiny{+0.4}}{\tiny{-0.5}}    &0.83\textsupsub{\tiny{+0.06}}{\tiny{-0.06}} &-- &--\\												
			$^{(d1)}$	J2234+0611 \citep{Stovall:2018rvy} &-43.01  &72.99  &0.97  
			&7.971157
			&1.353\textsupsub{\tiny{+0.014}}{\tiny{-0.017}} &0.298\textsupsub{\tiny{+0.15}}{\tiny{-0.12}} &-- &8.8\\
			$^{(d1)}$	XTE J2123-058/V* LZ Aqr \citep{Alsing:2017bbc,Zhang:2010qr} &-36.19939  &46.48299  &8.5
			  &7.842782
			  &1.46\textsupsub{\tiny{+0.3}}{\tiny{-0.39}}    &0.53\textsupsub{\tiny{+0.28}}{\tiny{-0.39}} &-- &--\\
			\rowcolor{Gray}
			$^{(d1)}$	XTE J2123-058/V* LZ Aqr \citep{2002AAS...201.5405G} &-36.19939  &46.48299  &8.5  
			 &7.842782			
			&1.53\textsupsub{\tiny{+0.42}}{\tiny{-0.42}} &-- &-- &--\\												
			$^{(d2)}$	B1516+02B/J1518+0204B (M5B)  \citep{Freire:2007xg,Zhang:2010qr,NANOGrav:2017wvv}  &46.806  &3.859  &7.5 
			 &6.252499
			 &2.08\textsupsub{\tiny{+0.19}}{\tiny{-0.19}}    &0.21\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\								
			$^{(d2)}$	J0024-7204H/B0021-72H (47 Tucanae) \citep{Zhang:2010qr}   &-44.902  &305.896  &4.69 
			 &7.499201
			 &1.61\textsupsub{\tiny{+0.04}}{\tiny{-0.04}}    &0.18\textsupsub{\tiny{+0.086}}{\tiny{-0.016}} &-- &--\\
			$^{(d2)}$	J0024-7204I/B0021-72I (47 Tucanae) \citep{Zhang:2010qr}   &-44.903  &305.9  &4.9 
			 &7.538487
			 &1.41\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.15\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	J1748-2021B/NGC 6440B   \citep{Zhang:2010qr,Freire:2007jd} &3.80168  &7.72912  &8.5 
			 &1.312984
			 &2.92\textsupsub{\tiny{+0.2}}{\tiny{-0.2}}    &0.12\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	J1802-2124 \citep{Kiziltan:2013oja}    &0.611  &8.382  &0.76  
			&7.371125
			&1.24\textsupsub{\tiny{+0.011}}{\tiny{-0.011}}    &0.78\textsupsub{\tiny{+0.04}}{\tiny{-0.04}} &-- &--\\
			$^{(d2)}$	J1824-2452C/M28 \citep{Freire:2007sg} &-5.58068  &7.79821  &5.6 
			&2.762948
			 &1.616\textsupsub{\tiny{+0.007}}{\tiny{-0.007}}    &0.27\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &$3.02\times10^{-2}$\citep{Reardon:2015kba}\\
			$^{(d2)}$	J1911-5958A/NGC 6752 \citep{Zhang:2010qr, Cocozza:2006mm}  &-47.44257  &143.961909  &3.4 			
			 &10.378853
			 &1.4\textsupsub{\tiny{+0.16}}{\tiny{-0.1}}    &0.18\textsupsub{\tiny{+0.02}}{\tiny{-0.02}} &-- &--\\
			\rowcolor{Gray}			
			$^{(d2)}$	J1911-5958A/NGC 6752 \citep{Bassa:2006mj}  &-47.44257  &143.961909  
			&4\textsupsub{\tiny{+0.3}}{\tiny{-0.3}} 
			&10.839229
			&1.34\textsupsub{\tiny{+0.08}}{\tiny{-0.08}}    
			&0.175\textsupsub{\tiny{+0.01}}{\tiny{-0.01}} &-- &--\\
			\rowcolor{Gray}			
			$^{(d2)}$	Ter 5ai/J1748-2446am \citep{Andersen:2018nsx}  &1.68652503  &3.83880565  &6.9 
			&1.3428602
			&1.649\textsupsub{\tiny{+0.037}}{\tiny{-0.011}}    
			&0.194\textsupsub{\tiny{+0.11}}{\tiny{-0.023}} 
			&-- &--\\
			\rowcolor{Gray}			
			$^{(d2)}$	Ter 5ai/J1748-2446an \citep{Ridolfi:2021idl}  &1.68456019  &3.84167039  &6.9 
			 &1.342959
			 &2.537\textsupsub{\tiny{+0.52}}{\tiny{-0.52}}    
			&0.433\textsupsub{\tiny{+0.09}}{\tiny{-0.09}} 
			&-- &--\\									
			$^{(d2)}$	Ter 5ai/J1748-2446ai  &1.69  &3.84  &6.9  &1.342996 &1.32\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}    &0.49\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	Ter 5I/J1748-2446I \citep{Kiziltan:2013oja}  &1.69  &3.84  &6.9  &1.342996 &1.874\textsupsub{\tiny{+0.32}}{\tiny{-0.068}}    &0.25\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	Ter 5J/J1748-2446J \citep{Kiziltan:2013oja}  &1.69  &3.84  &6.9  &1.342996 &1.728\textsupsub{\tiny{+0.066}}{\tiny{-0.136}}   &0.35\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	Ter 5U/J1748-2446U    &1.69  &3.84  &6.9  &1.342996 &1.73\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.39\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	Ter 5W/J1748-2446W    &1.69  &3.84  &6.9  &1.342996 &1.69\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.25\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	Ter 5X/J1748-2446X    &1.69  &3.84  &6.9  &1.342996 &1.6\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}   &0.25\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
			$^{(d2)}$	Ter 5Z/J1748-2446Z    &1.69  &3.84  &6.9  &1.342996 &1.48\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}  &0.22\textsupsub{\tiny{+0.1}}{\tiny{-0.1}} &-- &--\\
           %\rowcolor{LightBlue}			
			$^{(c)}$ 1FGL J1417.7-4407 \citep{Strader:2018qbi}  
			&16.14405096  &318.8612599  &3.1  &6.255256
			&1.62\textsupsub{\tiny{+0.43}}{\tiny{-0.17}}  
			&0.28\textsupsub{\tiny{+0.07}}{\tiny{-0.03}} &-- &--\\
           %\rowcolor{LightBlue}			
			$^{(c)}$ PSR J1723-2837 \citep{Strader:2018qbi}
			&4.26007306  &357.61630739  &0.9  &7.225689
			&1.22\textsupsub{\tiny{+0.26}}{\tiny{-0.20}}  
			&0.36\textsupsub{\tiny{+0.08}}{\tiny{-0.06}} &-- &-- \\
           %\rowcolor{LightBlue}			
			$^{(c)}$ PSR J2129-0429 \citep{Strader:2018qbi}  
			&-36.93880023 &48.91114168  &1.83  
			&7.328258
			&1.74\textsupsub{\tiny{+0.018}}{\tiny{-0.018}}  
			&0.44\textsupsub{\tiny{+0.04}}{\tiny{-0.04}} &-- &-- \\
			\rowcolor{Gray}	
			$^{(c)}$ PSR J2129-0429 \citep{Bellm:2015dfa}  
			&-36.93880023 &48.91114168  &1.833\textsupsub{\tiny{+0.11}}{\tiny{-0.11}}
			&7.328258
			&1.74\textsupsub{\tiny{+0.018}}{\tiny{-0.018}}  
			&0.44\textsupsub{\tiny{+0.04}}{\tiny{-0.04}} &-- &-- \\									
           %\rowcolor{LightBlue}			
			$^{(c)}$ PSR 2215+5135 \citep{Strader:2018qbi,Linares:2018ppq}  
			&-4.15887365  &99.86763136  &2.9  
			&9.081358
			&2.27\textsupsub{\tiny{+0.17}}{\tiny{-0.15}}  
			&0.33\textsupsub{\tiny{+0.03}}{\tiny{-0.03}} &-- &-- \\
           %\rowcolor{LightBlue}			
			$^{(c)}$ PSR J2339-0533 \citep{Strader:2018qbi}  
			&-52.99618205 &92.29503519  
			&1.1 
			&8.222323
			&1.64\textsupsub{\tiny{+0.27}}{\tiny{-0.25}}  
			&0.35\textsupsub{\tiny{+0.06}}{\tiny{-0.06}} &-- &-- \\
			\rowcolor{Gray}	
			$^{(c)}$ PSR J2339-0533 \citep{Strader:2018qbi}  
			&-52.99618205 &92.29503519  
			&1.87\textsupsub{\tiny{+0.01}}{\tiny{-0.01}}
			&8.378203
			&1.47\textsupsub{\tiny{+0.09}}{\tiny{-0.09}}  
			&0.3\textsupsub{\tiny{+0.02}}{\tiny{-0.02}} &-- &-- \\									
           %\rowcolor{LightBlue}			
			$^{(c)}$ 3FGL J0212.1+5320 \citep{Strader:2018qbi}  
			&-7.62098713  &134.922188422  &1.16  
			&8.972837
			&1.85\textsupsub{\tiny{+0.32}}{\tiny{-0.26}}  
			&0.50\textsupsub{\tiny{+0.22}}{\tiny{-0.19}} &-- &-- \\
           %\rowcolor{LightBlue}			
			$^{(c)}$ 2FGL J0846.0+2820 \citep{Strader:2018qbi}  
			&36.32222315  &196.60252317  &8.1  
			&15.270923
			&1.96\textsupsub{\tiny{+0.041}}{\tiny{-0.041}}  
			&0.77\textsupsub{\tiny{+0.02}}{\tiny{-0.02}} &-- &-- \\
			\rowcolor{Gray}	
			$^{(c)}$ 2FGL J0846.0+2820 \citep{Swihart:2017yaz}  
			&28.14467583  &131.5911488  &8.1 
			&14.447350
			&1.96\textsupsub{\tiny{+0.041}}{\tiny{-0.041}}  
			&0.77\textsupsub{\tiny{+0.02}}{\tiny{-0.02}} &-- &-- \\						
           %\rowcolor{LightBlue}			
			$^{(c)}$ 3FGL J2039.6-5618 \citep{Strader:2018qbi}  
			&-37.1453325 &341.26527565  &3.4 
			&5.982894
			&2.04\textsupsub{\tiny{+0.37}}{\tiny{-0.25}}  
			&0.47\textsupsub{\tiny{+0.23}}{\tiny{-0.12}} &-- &-- \\
           %\rowcolor{LightBlue}			
			$^{(c)}$ 3FGL 0427.9–6704 \citep{Strader:2018qbi}  
			&-38.55414628 &279.13812847  &2.4  &8.175334
			&1.86\textsupsub{\tiny{+0.011}}{\tiny{-0.011}}  
			&0.65\textsupsub{\tiny{+0.08}}{\tiny{-0.08}} &-- &-- \\
			\rowcolor{Gray}	
			$^{(c)}$ 3FGL 0427.9–6704 \citep{Strader:2016qpu}  
			&-38.54450614 &279.1348504  &2.4  &8.175334
			&1.86\textsupsub{\tiny{+0.011}}{\tiny{-0.011}}  
			&0.65\textsupsub{\tiny{+0.08}}{\tiny{-0.08}} &-- &-- \\						
           %\rowcolor{LightBlue}
			$^{(c)}$ 4U 1702-429 \citep{Nattila:2017wtj}  
			&-43.03575 &256.5637917  &5.65 &3.116583
			&1.9\textsupsub{\tiny{+0.3}}{\tiny{-0.3}}  &-- 
			&12.4\textsupsub{\tiny{+0.4}}{\tiny{-0.4}} &--\\	
		           \rowcolor{Gray}
		$^{(d1)}$ J1017-7156 \citep{Reardon:2021gko}	&-12.55326978 &291.5581163 &1.4\textsupsub{\tiny{+3}}{\tiny{-0.6}}
		&7.729568
		&2.0\textsupsub{\tiny{+0.8}}{\tiny{-0.8}}
		&0.27\textsupsub{\tiny{+0.6}}{\tiny{-0.19}}
		&-- &--\\
		\rowcolor{Gray}
		$^{(d1)}$ J1125-6014 \citep{Reardon:2021gko} &0.89367972  &292.5041942 &1.5\textsupsub{\tiny{+1.1}}{\tiny{-0.5}}
		&7.672693
		&1.5\textsupsub{\tiny{+0.2}}{\tiny{-0.2}}
		&0.31\textsupsub{\tiny{+0.03}}{\tiny{-0.03}}
		&-- &--\\
           \rowcolor{Gray}
$^{(d1)}$ J1600-3053 \citep{Reardon:2021gko} &16.45137919 &344.0904355 &1.87\textsupsub{\tiny{+0.3}}{\tiny{-0.18}}
&6.437867
&2.1\textsupsub{\tiny{+0.5}}{\tiny{-0.5}}
&0.29\textsupsub{\tiny{+0.08}}{\tiny{-0.06}}
&-- &6.0256\\
\rowcolor{Gray}
$^{(d1)}$ J1600-3053 \citep{Reardon:2015kba} &16.45138309 &344.0904405 &1.87\textsupsub{\tiny{+0.3}}{\tiny{-0.18}}
&6.437867
&2.4\textsupsub{\tiny{+0.17}}{\tiny{-0.17}}
&0.34\textsupsub{\tiny{+0.015}}{\tiny{-0.015}}
&-- &6.0256\\
\rowcolor{Gray}
$^{(d1)}$ J1600-3053 \citep{Reardon:2021gko} &16.45137919 &344.0904355 &1.87\textsupsub{\tiny{+0.3}}{\tiny{-0.18}}
&6.437867
&2.1\textsupsub{\tiny{+0.5}}{\tiny{-0.5}}
&0.29\textsupsub{\tiny{+0.08}}{\tiny{-0.06}}
&-- &--\\
\rowcolor{Gray}
$^{(d1)}$ J0613-0200 \citep{Reardon:2021gko} &-9.30490807 &210.4130572 &0.99\textsupsub{\tiny{+0.1}}{\tiny{-0.09}}
&8.979045
&1.2\textsupsub{\tiny{+3.0}}{\tiny{-0.8}}
&0.12\textsupsub{\tiny{+0.16}}{\tiny{-0.07}}
&--	&5.01187\\
           \rowcolor{Gray}
$^{(d1)}$ J1732-5049 \citep{Reardon:2021gko} &-9.45447886 &340.028769 &1.2\textsupsub{\tiny{+0.4}}{\tiny{-0.3}}
&7.023260
&0.7\textsupsub{\tiny{+6.0}}{\tiny{-0.8}}
&0.12\textsupsub{\tiny{+0.5}}{\tiny{-0.11}}
&--	&5.88844\\
\rowcolor{Gray}
$^{(d1)}$ J1857+0943 \citep{Reardon:2021gko} &3.06041597 &42.29029762 &1.18\textsupsub{\tiny{+0.3}}{\tiny{-0.19}}
&7.294762
&1.54\textsupsub{\tiny{+0.13}}{\tiny{-0.13}}
&0.263\textsupsub{\tiny{+0.014}}{\tiny{-0.014}}
&--	&4.7863\\
\rowcolor{Gray}
$^{(d1)}$ J1857+0943 \citep{Reardon:2015kba} &3.06041597 &42.29029762 &1.18\textsupsub{\tiny{+0.3}}{\tiny{-0.19}}
&7.294762
&1.5\textsupsub{\tiny{+0.02}}{\tiny{-0.02}}
&0.25\textsupsub{\tiny{+0.03}}{\tiny{-0.03}}
&-- &4.7863\\
\rowcolor{Gray}
$^{(d1)}$ J1528-3146 \citep{Berthereau:2023aod} &20.216742 &337.9386445 &0.8\textsupsub{\tiny{+0.2}}{\tiny{-0.2}}
&7.436685
&1.61\textsupsub{\tiny{+0.14}}{\tiny{-0.13}}
&1.33\textsupsub{\tiny{+0.08}}{\tiny{-0.07}}
&-- &3.896\\ %\pm	0.005\\
\rowcolor{Gray}
$^{(d1)}$ J1811-2405 \citep{Ng:2020uck} &-2.55899759 &7.07297155  &1.8
&6.342051
&2.0\textsupsub{\tiny{+0.8}}{\tiny{-0.5}}
&0.31\textsupsub{\tiny{+0.08}}{\tiny{-0.08}}
&-- &3.15\\
           \rowcolor{Gray}
$^{(d1)}$ J1301+0833 \citep{Kandel:2022qor} &71.28151157 &310.8112578 &1.77\textsupsub{\tiny{+0.1}}{\tiny{-0.11}}
&7.942565
&1.6\textsupsub{\tiny{+0.22}}{\tiny{-0.25}}
&0.036\textsupsub{\tiny{+0.006}}{\tiny{-0.006}}
&-- &--\\
\rowcolor{Gray}
$^{(d1)}$ J1311-3430 \citep{Kandel:2022qor} &28.17583494 &307.6809753 &3.01\textsupsub{\tiny{+0.15}}{\tiny{-0.15}}
&6.976128
&2.22\textsupsub{\tiny{+0.1}}{\tiny{-0.1}}
&0.012\textsupsub{\tiny{+0.0006}}{\tiny{-0.0006}}
&-- &--\\
\rowcolor{Gray}
$^{(d1)}$ J1653-0158 \citep{Kandel:2022qor} &24.93545142 &16.61470533 &0.87\textsupsub{\tiny{+0.07}}{\tiny{-0.08}}
&7.379179
&2.15\textsupsub{\tiny{+0.16}}{\tiny{-0.16}}
&0.014\textsupsub{\tiny{+0.001}}{\tiny{-0.001}}
&-- &--\\
\rowcolor{Gray}
$^{(d1)}$ J1959+2048 \citep{Kandel:2022qor} &-4.697475796 &59.19695473 &2.25\textsupsub{\tiny{+0.11}}{\tiny{-0.11}}
&7.239069
&1.55\textsupsub{\tiny{+0.06}}{\tiny{-0.05}}
&0.024\textsupsub{\tiny{+0.001}}{\tiny{-0.001}}
&-- &--\\
           \rowcolor{Gray}
$^{(d1)}$ J1959+2048 \citep{Kandel_2020}  &-4.697475796 &59.19695473
&2.27\textsupsub{\tiny{+0.02}}{\tiny{-0.02}}
&7.233876
&2.18\textsupsub{\tiny{+0.09}}{\tiny{-0.09}}
&0.033\textsupsub{\tiny{+0.001}}{\tiny{-0.001}}
&-- &--\\
\rowcolor{Gray}
$^{(d1)}$ J1555-2908 \citep{Kennedy:2022zml} &18.50270939 &344.4765697 
&5.1\textsupsub{\tiny{+0.5}}{\tiny{-0.7}}
&4.035009
&1.67\textsupsub{\tiny{+0.07}}{\tiny{-0.05}}
&0.06\textsupsub{\tiny{+0.005}}{\tiny{-0.003}}
&-- &--\\
\rowcolor{Gray}
$^{(d1)}$ J2215+5135 \citep{Kandel_2020} &-4.158891731 &99.86762534 
&3.3\textsupsub{\tiny{+0.04}}{\tiny{-0.04}}
&9.277257
&2.28\textsupsub{\tiny{+0.1}}{\tiny{-0.09}}
&0.31\textsupsub{\tiny{+0.01}}{\tiny{-0.01}}
&-- &--\\
\rowcolor{Gray}
$^{(d1)}$ J0030+0451 \citep{Riley:2019yda} &-57.61132429 &113.1411534 &0.33\textsupsub{\tiny{+0.01}}{\tiny{-0.01}}
&8.197755
&1.34\textsupsub{\tiny{+0.15}}{\tiny{-0.16}}
&--
&12.71\textsupsub{\tiny{+1.14}}{\tiny{-1.19}}
&--\\
           \rowcolor{Gray}
$^{(c)}$ 4FGL J2039.5-5617 \citep{Clark:2020hbv} &-37.14534373 &341.2651932 &1.8\textsupsub{\tiny{+0.21}}{\tiny{-0.17}}
&6.863932
&1.3\textsupsub{\tiny{+0.31}}{\tiny{-0.20}}
&0.18\textsupsub{\tiny{+0.041}}{\tiny{-0.026}}
&-- &4\\
\rowcolor{Gray}
$^{(c)}$ J013236.7+303228/M33 
%\citep{Bhalerao:2012xe} 
\citep{Bhalerao_2012}
&-31.49764706 &133.3313702 &795
&799.780895
&2.0\textsupsub{\tiny{+0.4}}{\tiny{-0.4}}
&-- 
&8.90\textsupsub{\tiny{+0.5}}{\tiny{-0.5}}
&--\\
\rowcolor{Gray}
$^{(c)}$ SAX J1802.7-2017 \citep{Falanga:2015mra} &1.04356006 &9.41747595   &8.01\textsupsub{\tiny{+0.47}}{\tiny{-0.47}}
&1.345469
&1.57\textsupsub{\tiny{+0.025}}{\tiny{-0.025}}
&-- 
&18.0\textsupsub{\tiny{+1.0}}{\tiny{-1.0}}
&--\\										
\hline
\hline
\end{tabular}
